Eigenvalues and Eigenfunctions of the Scalar Laplace Operator on Calabi-Yau Manifolds

A numerical algorithm for explicitly computing the spectrum of the Laplace-Beltrami operator on Calabi-Yau threefolds is presented. The requisite Ricci-flat metrics are calculated using a method introduced in previous papers. To illustrate our algorithm, the eigenvalues and eigenfunctions of the Laplacian are computed numerically on two different quintic hypersurfaces, some Z_5 x Z_5 quotients of quintics, and the Calabi-Yau threefold with Z_3 x Z_3 fundamental group of the heterotic standard model. The multiplicities of the eigenvalues are explained in detail in terms of the irreducible representations of the finite isometry groups of the threefolds.

==> Spectrum-CP3-Np.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,696){\makebox(0,0)[r]{\strut{} 0}}%
      \put(924,2058){\makebox(0,0)[r]{\strut{} 50}}%
      \put(924,3420){\makebox(0,0)[r]{\strut{} 100}}%
      \put(924,4781){\makebox(0,0)[r]{\strut{} 150}}%
      \put(924,6143){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1887,280){\makebox(0,0){\strut{}\comma{10000}}}%
      \put(4526,280){\makebox(0,0){\strut{}\comma{100000}}}%
      \put(7166,280){\makebox(0,0){\strut{}\comma{1000000}}}%
      \put(7799,696){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7799,1450){\makebox(0,0)[l]{\strut{} 27.6622}}%
      \put(7799,2580){\makebox(0,0)[l]{\strut{} 69.1554}}%
      \put(7799,4086){\makebox(0,0)[l]{\strut{} 124.48}}%
      \put(280,4191){\rotatebox{90}{\makebox(0,0){\strut{}$\lambda$}}}%
      \put(4361,-140){\makebox(0,0){\strut{}$\Nphi$}}%
      \colorrgb{0.00,0.00,1.00}%
      \put(6116,836){\makebox(0,0)[l]{\strut{}$\mu_0 = 1$}}%
      \put(6116,1618){\makebox(0,0)[l]{\strut{}$\mu_1 = 15$}}%
      \put(6116,2804){\makebox(0,0)[l]{\strut{}$\mu_2 = 84$}}%
      \put(6116,4450){\makebox(0,0)[l]{\strut{}$\mu_3 = 300$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6392,5940){\makebox(0,0)[r]{\strut{}Eigenvalues, $k_\phi=3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Spectrum-CP3-Np}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Spectrum-CP3-WeylLimit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(840,3219){\makebox(0,0)[r]{\strut{}$384 \pi^3$}}%
      \put(840,560){\makebox(0,0)[r]{\strut{} 0}}%
      \put(840,1677){\makebox(0,0)[r]{\strut{} 5000}}%
      \put(840,2793){\makebox(0,0)[r]{\strut{} 10000}}%
      \put(840,3910){\makebox(0,0)[r]{\strut{} 15000}}%
      \put(840,5026){\makebox(0,0)[r]{\strut{} 20000}}%
      \put(840,6143){\makebox(0,0)[r]{\strut{} 25000}}%
      \put(1371,280){\makebox(0,0){\strut{} 0}}%
      \put(2280,280){\makebox(0,0){\strut{} 50}}%
      \put(3188,280){\makebox(0,0){\strut{} 100}}%
      \put(4097,280){\makebox(0,0){\strut{} 150}}%
      \put(5005,280){\makebox(0,0){\strut{} 200}}%
      \put(5914,280){\makebox(0,0){\strut{} 250}}%
      \put(6822,280){\makebox(0,0){\strut{} 300}}%
      \put(7731,280){\makebox(0,0){\strut{} 350}}%
      \put(8639,280){\makebox(0,0){\strut{} 400}}%
      \put(28,4471){\rotatebox{90}{\makebox(0,0){\strut{}$\displaystyle\frac{\lambda_n^3}{n}$}}}%
      \put(4823,-140){\makebox(0,0){\strut{}$n$}}%
      \colorrgb{0.00,0.00,1.00}%
      \put(183062,784){\makebox(0,0)[l]{\strut{}$\mu_0 = 1$}}%
      \put(183062,790){\makebox(0,0)[l]{\strut{}$\mu_1 = 15$}}%
      \put(183062,799){\makebox(0,0)[l]{\strut{}$\mu_2 = 84$}}%
      \put(183062,812){\makebox(0,0)[l]{\strut{}$\mu_3 = 300$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6220,5660){\makebox(0,0)[r]{\strut{}$\Nphi=\comma{10000}$}}%
      \csname LTb\endcsname%
      \put(6220,5380){\makebox(0,0)[r]{\strut{}$\Nphi=\comma{20000}$}}%
      \csname LTb\endcsname%
      \put(6220,5100){\makebox(0,0)[r]{\strut{}$\Nphi=\comma{50000}$}}%
      \csname LTb\endcsname%
      \put(6220,4820){\makebox(0,0)[r]{\strut{}$\Nphi=\comma{100000}$}}%
      \csname LTb\endcsname%
      \put(6220,4540){\makebox(0,0)[r]{\strut{}$\Nphi=\comma{300000}$}}%
      \csname LTb\endcsname%
      \put(6220,4260){\makebox(0,0)[r]{\strut{}$\Nphi=\comma{1000000}$}}%
      \csname LTb\endcsname%
      \put(6220,3980){\makebox(0,0)[r]{\strut{}Exact eigenvalues}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Spectrum-CP3-WeylLimit}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Spectrum-CP3-k.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,740){\makebox(0,0)[r]{\strut{} 0}}%
      \put(924,1641){\makebox(0,0)[r]{\strut{} 50}}%
      \put(924,2541){\makebox(0,0)[r]{\strut{} 100}}%
      \put(924,3442){\makebox(0,0)[r]{\strut{} 150}}%
      \put(924,4342){\makebox(0,0)[r]{\strut{} 200}}%
      \put(924,5243){\makebox(0,0)[r]{\strut{} 250}}%
      \put(924,6143){\makebox(0,0)[r]{\strut{} 300}}%
      \put(1637,280){\makebox(0,0){\strut{} 0}}%
      \put(2727,280){\makebox(0,0){\strut{} 1}}%
      \put(3817,280){\makebox(0,0){\strut{} 2}}%
      \put(4906,280){\makebox(0,0){\strut{} 3}}%
      \put(5996,280){\makebox(0,0){\strut{} 4}}%
      \put(7086,280){\makebox(0,0){\strut{} 5}}%
      \colorrgb{0.00,0.00,1.00}%
      \put(7799,740){\makebox(0,0)[l]{\strut{} 0}}%
      \colorrgb{0.00,0.00,1.00}%
      \put(7799,1238){\makebox(0,0)[l]{\strut{} 27.6622}}%
      \colorrgb{0.00,0.00,1.00}%
      \put(7799,1986){\makebox(0,0)[l]{\strut{} 69.1554}}%
      \colorrgb{0.00,0.00,1.00}%
      \put(7799,2982){\makebox(0,0)[l]{\strut{} 124.48}}%
      \colorrgb{0.00,0.00,1.00}%
      \put(7799,4227){\makebox(0,0)[l]{\strut{} 193.635}}%
      \colorrgb{0.00,0.00,1.00}%
      \put(7799,5722){\makebox(0,0)[l]{\strut{} 276.622}}%
      \csname LTb\endcsname%
      \put(280,4751){\rotatebox{90}{\makebox(0,0){\strut{}$\lambda$}}}%
      \put(4361,-140){\makebox(0,0){\strut{}$k_\phi$}}%
      \colorrgb{0.00,0.00,1.00}%
      \put(1637,880){\makebox(0,0)[l]{\strut{}$\mu_0 = 1$}}%
      \put(1637,1378){\makebox(0,0)[l]{\strut{}$\mu_1 = 15$}}%
      \put(1637,2126){\makebox(0,0)[l]{\strut{}$\mu_2 = 84$}}%
      \put(1637,3122){\makebox(0,0)[l]{\strut{}$\mu_3 = 300$}}%
      \put(1637,4367){\makebox(0,0)[l]{\strut{}$\mu_4 = 825$}}%
      \put(1637,5862){\makebox(0,0)[l]{\strut{}$\mu_5 = 1911$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Spectrum-CP3-k}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Spectrum-Donaldson-Fermat.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,932){\makebox(0,0)[r]{\strut{} 0}}%
      \put(924,1677){\makebox(0,0)[r]{\strut{} 20}}%
      \put(924,2421){\makebox(0,0)[r]{\strut{} 40}}%
      \put(924,3165){\makebox(0,0)[r]{\strut{} 60}}%
      \put(924,3910){\makebox(0,0)[r]{\strut{} 80}}%
      \put(924,4654){\makebox(0,0)[r]{\strut{} 100}}%
      \put(924,5399){\makebox(0,0)[r]{\strut{} 120}}%
      \put(924,6143){\makebox(0,0)[r]{\strut{} 140}}%
      \put(1501,280){\makebox(0,0){\strut{} 0}}%
      \put(2318,280){\makebox(0,0){\strut{} 20}}%
      \put(3135,280){\makebox(0,0){\strut{} 40}}%
      \put(3953,280){\makebox(0,0){\strut{} 60}}%
      \put(4770,280){\makebox(0,0){\strut{} 80}}%
      \put(5588,280){\makebox(0,0){\strut{} 100}}%
      \put(6405,280){\makebox(0,0){\strut{} 120}}%
      \put(7222,280){\makebox(0,0){\strut{} 140}}%
      \put(616,3547){\rotatebox{90}{\makebox(0,0){\strut{}$\lambda_n$}}}%
      \put(4361,-140){\makebox(0,0){\strut{}$n$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6392,2163){\makebox(0,0)[r]{\strut{}Donaldson's method, $\Konly = 1$}}%
      \csname LTb\endcsname%
      \put(6392,1883){\makebox(0,0)[r]{\strut{}Donaldson's method, $\Konly = 2$}}%
      \csname LTb\endcsname%
      \put(6392,1603){\makebox(0,0)[r]{\strut{}Donaldson's method, $\Konly = 3$}}%
      \csname LTb\endcsname%
      \put(6392,1323){\makebox(0,0)[r]{\strut{}$\Kphi=3$, $\Kh = 3$ (low precision metric)}}%
      \csname LTb\endcsname%
      \put(6392,1043){\makebox(0,0)[r]{\strut{}$\Kphi=3$, $\Kh = 8$ (high precision metric)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Spectrum-Donaldson-Fermat}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Spectrum-Donaldson.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,826){\makebox(0,0)[r]{\strut{} 0}}%
      \put(924,2155){\makebox(0,0)[r]{\strut{} 50}}%
      \put(924,3484){\makebox(0,0)[r]{\strut{} 100}}%
      \put(924,4814){\makebox(0,0)[r]{\strut{} 150}}%
      \put(924,6143){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1403,280){\makebox(0,0){\strut{} 0}}%
      \put(2441,280){\makebox(0,0){\strut{} 50}}%
      \put(3479,280){\makebox(0,0){\strut{} 100}}%
      \put(4517,280){\makebox(0,0){\strut{} 150}}%
      \put(5555,280){\makebox(0,0){\strut{} 200}}%
      \put(6593,280){\makebox(0,0){\strut{} 250}}%
      \put(7631,280){\makebox(0,0){\strut{} 300}}%
      \put(448,4107){\rotatebox{90}{\makebox(0,0){\strut{}$\lambda_n$}}}%
      \put(4361,-140){\makebox(0,0){\strut{}$n$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6392,2443){\makebox(0,0)[r]{\strut{}Donaldson's method, $\Konly=1$}}%
      \csname LTb\endcsname%
      \put(6392,2163){\makebox(0,0)[r]{\strut{}Donaldson's method, $\Konly=2$}}%
      \csname LTb\endcsname%
      \put(6392,1883){\makebox(0,0)[r]{\strut{}Donaldson's method, $\Konly=3$}}%
      \csname LTb\endcsname%
      \put(6392,1603){\makebox(0,0)[r]{\strut{}Direct computation, $\Kphi=1$}}%
      \csname LTb\endcsname%
      \put(6392,1323){\makebox(0,0)[r]{\strut{}Direct computation, $\Kphi=2$}}%
      \csname LTb\endcsname%
      \put(6392,1043){\makebox(0,0)[r]{\strut{}Direct computation, $\Kphi=3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Spectrum-Donaldson}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Spectrum-Fourgen-Family1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(840,826){\makebox(0,0)[r]{\strut{} 0}}%
      \put(840,1889){\makebox(0,0)[r]{\strut{} 20}}%
      \put(840,2953){\makebox(0,0)[r]{\strut{} 40}}%
      \put(840,4016){\makebox(0,0)[r]{\strut{} 60}}%
      \put(840,5080){\makebox(0,0)[r]{\strut{} 80}}%
      \put(840,6143){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1246,280){\makebox(0,0){\strut{}-1.5}}%
      \put(2439,280){\makebox(0,0){\strut{}-1}}%
      \put(3631,280){\makebox(0,0){\strut{}-0.5}}%
      \put(4824,280){\makebox(0,0){\strut{} 0}}%
      \put(6016,280){\makebox(0,0){\strut{} 0.5}}%
      \put(7208,280){\makebox(0,0){\strut{} 1}}%
      \put(8401,280){\makebox(0,0){\strut{} 1.5}}%
      \put(364,4471){\rotatebox{90}{\makebox(0,0){\strut{}$\lambda$}}}%
      \put(4823,-140){\makebox(0,0){\strut{}$\psi$}}%
      \put(4824,1623){\makebox(0,0){\strut{}$\displaystyle Q_\psi = \Big\{ \sum z_i^5 - 5 \psi \prod z_i = 0 \Big\} \Big/ \big(\Z_5\times\Z_5\big)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Spectrum-Fourgen-Family1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Spectrum-Fourgen-Family2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(840,826){\makebox(0,0)[r]{\strut{} 0}}%
      \put(840,1889){\makebox(0,0)[r]{\strut{} 20}}%
      \put(840,2953){\makebox(0,0)[r]{\strut{} 40}}%
      \put(840,4016){\makebox(0,0)[r]{\strut{} 60}}%
      \put(840,5080){\makebox(0,0)[r]{\strut{} 80}}%
      \put(840,6143){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1437,280){\makebox(0,0){\strut{} 0}}%
      \put(2295,280){\makebox(0,0){\strut{} 0.2}}%
      \put(3154,280){\makebox(0,0){\strut{} 0.4}}%
      \put(4012,280){\makebox(0,0){\strut{} 0.6}}%
      \put(4870,280){\makebox(0,0){\strut{} 0.8}}%
      \put(5728,280){\makebox(0,0){\strut{} 1}}%
      \put(6587,280){\makebox(0,0){\strut{} 1.2}}%
      \put(7445,280){\makebox(0,0){\strut{} 1.4}}%
      \put(8303,280){\makebox(0,0){\strut{} 1.6}}%
      \put(364,4191){\rotatebox{90}{\makebox(0,0){\strut{}$\lambda$}}}%
      \put(4655,-140){\makebox(0,0){\strut{}$\varphi$}}%
      \put(1437,1623){\makebox(0,0){\strut{}$\displaystyle Q_\varphi$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Spectrum-Fourgen-Family2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Spectrum-Fourgen-lambda.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(672,826){\makebox(0,0)[r]{\strut{} 0}}%
      \put(672,2155){\makebox(0,0)[r]{\strut{} 100}}%
      \put(672,3484){\makebox(0,0)[r]{\strut{} 200}}%
      \put(672,4814){\makebox(0,0)[r]{\strut{} 300}}%
      \put(672,6143){\makebox(0,0)[r]{\strut{} 400}}%
      \put(1171,280){\makebox(0,0){\strut{} 0}}%
      \put(2497,280){\makebox(0,0){\strut{} 20}}%
      \put(3822,280){\makebox(0,0){\strut{} 40}}%
      \put(5148,280){\makebox(0,0){\strut{} 60}}%
      \put(6473,280){\makebox(0,0){\strut{} 80}}%
      \put(7799,280){\makebox(0,0){\strut{} 100}}%
      \put(7967,826){\makebox(0,0)[l]{\strut{}0}}%
      \put(7967,1798){\makebox(0,0)[l]{\strut{}25}}%
      \put(7967,2769){\makebox(0,0)[l]{\strut{}50}}%
      \put(7967,3741){\makebox(0,0)[l]{\strut{}75}}%
      \put(7967,4713){\makebox(0,0)[l]{\strut{}100}}%
      \put(7967,5684){\makebox(0,0)[l]{\strut{}125}}%
      \put(28,4191){\rotatebox{90}{\makebox(0,0){\strut{}$\lambda_n^{\Z_5\times\Z_5}$}}}%
      \put(8442,4191){\rotatebox{90}{\makebox(0,0){\strut{}$\lambda_n$}}}%
      \put(4319,-140){\makebox(0,0){\strut{}$n$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6560,1883){\makebox(0,0)[r]{\strut{}$k_\phi=0$}}%
      \csname LTb\endcsname%
      \put(6560,1603){\makebox(0,0)[r]{\strut{}$k_\phi=5$}}%
      \csname LTb\endcsname%
      \put(6560,1323){\makebox(0,0)[r]{\strut{}$k_\phi=10$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Spectrum-Fourgen-lambda}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Spectrum-KK.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(840,560){\makebox(0,0)[r]{\strut{}-5}}%
      \put(840,1491){\makebox(0,0)[r]{\strut{}-4}}%
      \put(840,2421){\makebox(0,0)[r]{\strut{}-3}}%
      \put(840,3352){\makebox(0,0)[r]{\strut{}-2}}%
      \put(840,4282){\makebox(0,0)[r]{\strut{}-1}}%
      \put(840,5213){\makebox(0,0)[r]{\strut{} 0}}%
      \put(840,6143){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1754,280){\makebox(0,0){\strut{}$0.6L$}}%
      \put(3247,280){\makebox(0,0){\strut{}$0.8L$}}%
      \put(4740,280){\makebox(0,0){\strut{}$1.0L$}}%
      \put(6232,280){\makebox(0,0){\strut{}$1.2L$}}%
      \put(7725,280){\makebox(0,0){\strut{}$1.4L$}}%
      \put(196,3351){\rotatebox{90}{\makebox(0,0){\strut{}$\displaystyle \frac{V(r)}{G_4 M_1 M_2}$}}}%
      \put(5411,-140){\makebox(0,0){\strut{}$r$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7232,3003){\makebox(0,0)[r]{\strut{}$\displaystyle V(r\gg 1L) = - G_4 \frac{M_1 M_2}{r}$}}%
      \csname LTb\endcsname%
      \put(7232,2163){\makebox(0,0)[r]{\strut{}$\displaystyle V(r\ll 1L) = - \frac{15 G_4 L^6}{8 \pi^3} \frac{M_1 M_2}{r^7}$}}%
      \csname LTb\endcsname%
      \put(7232,1323){\makebox(0,0)[r]{\strut{}$\displaystyle V(r) =   - G_4 \frac{M_1 M_2}{r} \left(     1 + \sum_{n=1}^\infty e^{-m_n r}  \right)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Spectrum-KK}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Spectrum-QtF-Np.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(840,696){\makebox(0,0)[r]{\strut{} 0}}%
      \put(840,2058){\makebox(0,0)[r]{\strut{} 50}}%
      \put(840,3420){\makebox(0,0)[r]{\strut{} 100}}%
      \put(840,4781){\makebox(0,0)[r]{\strut{} 150}}%
      \put(840,6143){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1361,280){\makebox(0,0){\strut{}\comma{10000}}}%
      \put(3904,280){\makebox(0,0){\strut{}\comma{50000}}}%
      \put(5000,280){\makebox(0,0){\strut{}\comma{100000}}}%
      \put(7544,280){\makebox(0,0){\strut{}\comma{500000}}}%
      \put(532,4191){\rotatebox{90}{\makebox(0,0){\strut{}$\lambda$}}}%
      \put(4823,-140){\makebox(0,0){\strut{}\Nphi}}%
      \colorrgb{0.00,0.00,1.00}%
      \put(7694,696){\makebox(0,0)[l]{\strut{}\textcolor[rgb]{0,0,1}{$\mu_0 = 1$}}}%
      \colorrgb{0.33,0.00,1.00}%
      \put(7694,1813){\makebox(0,0)[l]{\strut{}\textcolor[rgb]{0.33,0,1}{$\mu_1 = 20$}}}%
      \colorrgb{0.67,0.00,1.00}%
      \put(7694,2739){\makebox(0,0)[l]{\strut{}\textcolor[rgb]{0.66,0,1}{$\mu_2 = 20$}}}%
      \colorrgb{1.00,0.00,1.00}%
      \put(7694,2984){\makebox(0,0)[l]{\strut{}\textcolor[rgb]{1,0,1}{$\mu_3 = 4$}}}%
      \colorrgb{1.00,0.00,0.67}%
      \put(7694,3256){\makebox(0,0)[l]{\strut{}\textcolor[rgb]{1,0,0.66}{$\mu_4 = 60$}}}%
      \colorrgb{1.00,0.00,0.33}%
      \put(7694,3501){\makebox(0,0)[l]{\strut{}\textcolor[rgb]{1,0,0.33}{$\mu_5 = 30$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Spectrum-QtF-Np}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Spectrum-QtF-Weyl.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(840,3219){\makebox(0,0)[r]{\strut{}$384 \pi^3$}}%
      \put(840,560){\makebox(0,0)[r]{\strut{} 0}}%
      \put(840,1677){\makebox(0,0)[r]{\strut{} 5000}}%
      \put(840,2793){\makebox(0,0)[r]{\strut{} 10000}}%
      \put(840,3910){\makebox(0,0)[r]{\strut{} 15000}}%
      \put(840,5026){\makebox(0,0)[r]{\strut{} 20000}}%
      \put(840,6143){\makebox(0,0)[r]{\strut{} 25000}}%
      \put(1302,280){\makebox(0,0){\strut{} 0}}%
      \put(2769,280){\makebox(0,0){\strut{} 100}}%
      \put(4237,280){\makebox(0,0){\strut{} 200}}%
      \put(5704,280){\makebox(0,0){\strut{} 300}}%
      \put(7172,280){\makebox(0,0){\strut{} 400}}%
      \put(8639,280){\makebox(0,0){\strut{} 500}}%
      \put(28,4471){\rotatebox{90}{\makebox(0,0){\strut{}$\displaystyle\frac{\lambda_n^3}{n}$}}}%
      \put(4823,-140){\makebox(0,0){\strut{}$n$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7400,5940){\makebox(0,0)[r]{\strut{}$k_\phi=1$}}%
      \csname LTb\endcsname%
      \put(7400,5660){\makebox(0,0)[r]{\strut{}$k_\phi=2$}}%
      \csname LTb\endcsname%
      \put(7400,5380){\makebox(0,0)[r]{\strut{}$k_\phi=3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Spectrum-QtF-Weyl}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Spectrum-QtF-k.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,696){\makebox(0,0)[r]{\strut{} 0}}%
      \put(924,2058){\makebox(0,0)[r]{\strut{} 50}}%
      \put(924,3420){\makebox(0,0)[r]{\strut{} 100}}%
      \put(924,4781){\makebox(0,0)[r]{\strut{} 150}}%
      \put(924,6143){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1931,280){\makebox(0,0){\strut{} 0}}%
      \put(3608,280){\makebox(0,0){\strut{} 1}}%
      \put(5285,280){\makebox(0,0){\strut{} 2}}%
      \put(6962,280){\makebox(0,0){\strut{} 3}}%
      \put(280,4751){\rotatebox{90}{\makebox(0,0){\strut{}$\lambda$}}}%
      \put(4865,-140){\makebox(0,0){\strut{}$k_\phi$}}%
      \colorrgb{0.00,0.00,1.00}%
      \put(7130,696){\makebox(0,0)[l]{\strut{}\textcolor[rgb]{0,0,1}{$\mu_0 = 1$}}}%
      \colorrgb{0.33,0.00,1.00}%
      \put(7130,1813){\makebox(0,0)[l]{\strut{}\textcolor[rgb]{0.33,0,1}{$\mu_1 = 20$}}}%
      \colorrgb{0.67,0.00,1.00}%
      \put(7130,2739){\makebox(0,0)[l]{\strut{}\textcolor[rgb]{0.66,0,1}{$\mu_2 = 20$}}}%
      \colorrgb{1.00,0.00,1.00}%
      \put(7130,2984){\makebox(0,0)[l]{\strut{}\textcolor[rgb]{1,0,1}{$\mu_3 = 4$}}}%
      \colorrgb{1.00,0.00,0.67}%
      \put(7130,3256){\makebox(0,0)[l]{\strut{}\textcolor[rgb]{1,0,0.66}{$\mu_4 = 60$}}}%
      \colorrgb{1.00,0.00,0.33}%
      \put(7130,3501){\makebox(0,0)[l]{\strut{}\textcolor[rgb]{1,0,0.33}{$\mu_5 = 30$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Spectrum-QtF-k}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Spectrum-RandomQuintic-Np.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(840,696){\makebox(0,0)[r]{\strut{} 0}}%
      \put(840,2058){\makebox(0,0)[r]{\strut{} 50}}%
      \put(840,3420){\makebox(0,0)[r]{\strut{} 100}}%
      \put(840,4781){\makebox(0,0)[r]{\strut{} 150}}%
      \put(840,6143){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1449,280){\makebox(0,0){\strut{}\comma{10000}}}%
      \put(3619,280){\makebox(0,0){\strut{}\comma{30000}}}%
      \put(5997,280){\makebox(0,0){\strut{}\comma{100000}}}%
      \put(8167,280){\makebox(0,0){\strut{}\comma{300000}}}%
      \put(532,4191){\rotatebox{90}{\makebox(0,0){\strut{}$\lambda$}}}%
      \put(4739,-140){\makebox(0,0){\strut{}\Nphi}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Spectrum-RandomQuintic-Np}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Spectrum-RandomQuintic-Weyl.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(840,3219){\makebox(0,0)[r]{\strut{}$384 \pi^3$}}%
      \put(840,560){\makebox(0,0)[r]{\strut{} 0}}%
      \put(840,1677){\makebox(0,0)[r]{\strut{} 5000}}%
      \put(840,2793){\makebox(0,0)[r]{\strut{} 10000}}%
      \put(840,3910){\makebox(0,0)[r]{\strut{} 15000}}%
      \put(840,5026){\makebox(0,0)[r]{\strut{} 20000}}%
      \put(840,6143){\makebox(0,0)[r]{\strut{} 25000}}%
      \put(1302,280){\makebox(0,0){\strut{} 0}}%
      \put(2769,280){\makebox(0,0){\strut{} 100}}%
      \put(4237,280){\makebox(0,0){\strut{} 200}}%
      \put(5704,280){\makebox(0,0){\strut{} 300}}%
      \put(7172,280){\makebox(0,0){\strut{} 400}}%
      \put(8639,280){\makebox(0,0){\strut{} 500}}%
      \put(28,4471){\rotatebox{90}{\makebox(0,0){\strut{}$\displaystyle\frac{\lambda_n^3}{n}$}}}%
      \put(4823,-140){\makebox(0,0){\strut{}$n$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7400,5940){\makebox(0,0)[r]{\strut{}$k_\phi=1$}}%
      \csname LTb\endcsname%
      \put(7400,5660){\makebox(0,0)[r]{\strut{}$k_\phi=2$}}%
      \csname LTb\endcsname%
      \put(7400,5380){\makebox(0,0)[r]{\strut{}$k_\phi=3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Spectrum-RandomQuintic-Weyl}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Spectrum-RandomQuintic-k.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,696){\makebox(0,0)[r]{\strut{} 0}}%
      \put(924,2058){\makebox(0,0)[r]{\strut{} 50}}%
      \put(924,3420){\makebox(0,0)[r]{\strut{} 100}}%
      \put(924,4781){\makebox(0,0)[r]{\strut{} 150}}%
      \put(924,6143){\makebox(0,0)[r]{\strut{} 200}}%
      \put(2035,280){\makebox(0,0){\strut{} 0}}%
      \put(3922,280){\makebox(0,0){\strut{} 1}}%
      \put(5809,280){\makebox(0,0){\strut{} 2}}%
      \put(7696,280){\makebox(0,0){\strut{} 3}}%
      \put(280,4751){\rotatebox{90}{\makebox(0,0){\strut{}$\lambda$}}}%
      \put(4865,-140){\makebox(0,0){\strut{}$k_\phi$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3108,5940){\makebox(0,0)[r]{\strut{}Eigenvalues}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Spectrum-RandomQuintic-k}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Spectrum-Z3Z3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(840,560){\makebox(0,0)[r]{\strut{} 0}}%
      \put(840,1419){\makebox(0,0)[r]{\strut{} 20}}%
      \put(840,2278){\makebox(0,0)[r]{\strut{} 40}}%
      \put(840,3137){\makebox(0,0)[r]{\strut{} 60}}%
      \put(840,3996){\makebox(0,0)[r]{\strut{} 80}}%
      \put(840,4855){\makebox(0,0)[r]{\strut{} 100}}%
      \put(840,5714){\makebox(0,0)[r]{\strut{} 120}}%
      \put(1686,280){\makebox(0,0){\strut{} 0}}%
      \put(3043,280){\makebox(0,0){\strut{} 10}}%
      \put(4400,280){\makebox(0,0){\strut{} 20}}%
      \put(5757,280){\makebox(0,0){\strut{} 30}}%
      \put(7114,280){\makebox(0,0){\strut{} 40}}%
      \put(8471,280){\makebox(0,0){\strut{} 50}}%
      \put(196,4471){\rotatebox{90}{\makebox(0,0){\strut{}$\lambda_n$}}}%
      \put(4739,-140){\makebox(0,0){\strut{}n}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7400,2660){\makebox(0,0)[r]{\strut{}$\Kh = 3\cdot(2,1,1),~\Kphi=0\cdot(2,1,1)$}}%
      \csname LTb\endcsname%
      \put(7400,2380){\makebox(0,0)[r]{\strut{}$\Kh = 3\cdot(2,1,1),~\Kphi=1\cdot(2,1,1)$}}%
      \csname LTb\endcsname%
      \put(7400,2100){\makebox(0,0)[r]{\strut{}$\Kh = 3\cdot(2,1,1),~\Kphi=2\cdot(2,1,1)$}}%
      \csname LTb\endcsname%
      \put(7400,1820){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7400,1540){\makebox(0,0)[r]{\strut{}$\Kh = 3\cdot(2,2,1),~\Kphi=0\cdot(2,2,1)$}}%
      \csname LTb\endcsname%
      \put(7400,1260){\makebox(0,0)[r]{\strut{}$\Kh = 3\cdot(2,2,1),~\Kphi=1\cdot(2,2,1)$}}%
      \csname LTb\endcsname%
      \put(7400,980){\makebox(0,0)[r]{\strut{}$\Kh = 3\cdot(2,2,1),~\Kphi=2\cdot(2,2,1)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Spectrum-Z3Z3}}%
    \gplfronttext
  \end{picture}%
\endgroup

